An A-B-C Coordinate Encoding for Exact Boundary-Cycle Extraction on Hexagonal Lattices

We study an integer-coordinate encoding of boundary incidences for finite subsets of the regular hexagonal tiling. Each selected cell contributes six ordered records with endpoints in two role-distinguished classes, point and tail. Identical records from neighboring cells cancel, and the surviving records form a disjoint union of cycles, including the exterior boundaries of disconnected components and the boundaries of holes. We derive the actual even- and odd-row record formulas from the A--B--C transforms used in Hexagones 2.0, prove exact shared-edge identities and the global role-qualified incidence structure, and thereby obtain an unconditional correctness theorem for the abstract coordinate construction. We compare the encoding with an independent exact cube-coordinate half-edge hashing implementation, proving an incidence isomorphism and checking 504 finite regions. We give an expected-linear-time indexed algorithm and distinguish it from the historical fixed-capacity C traversal, whose sentinel and closure conventions do not inherit the theorem automatically. The claim is a compact coordinate realization of a known planar boundary principle, not historical priority or a new three-axis lattice.

==> figures/figure_01.tikz <==
\begin{tikzpicture}[x=0.85cm,y=0.85cm,baseline=(current bounding box.center)]
\path[draw=gray!45,fill=white,line width=.45pt] (-1.634,-0.470) -- (-2.050,-0.230) -- (-2.466,-0.470) -- (-2.466,-0.950) -- (-2.050,-1.190) -- (-1.634,-0.950) -- cycle;
\path[draw=gray!45,fill=white,line width=.45pt] (-1.224,0.240) -- (-1.640,0.480) -- (-2.056,0.240) -- (-2.056,-0.240) -- (-1.640,-0.480) -- (-1.224,-0.240) -- cycle;
\path[draw=gray!45,fill=white,line width=.45pt] (-0.814,0.950) -- (-1.230,1.190) -- (-1.646,0.950) -- (-1.646,0.470) -- (-1.230,0.230) -- (-0.814,0.470) -- cycle;
\path[draw=gray!45,fill=white,line width=.45pt] (-0.814,-0.470) -- (-1.230,-0.230) -- (-1.646,-0.470) -- (-1.646,-0.950) -- (-1.230,-1.190) -- (-0.814,-0.950) -- cycle;
\path[draw=gray!45,fill=white,line width=.45pt] (-0.404,0.240) -- (-0.820,0.480) -- (-1.236,0.240) -- (-1.236,-0.240) -- (-0.820,-0.480) -- (-0.404,-0.240) -- cycle;
\path[draw=gray!45,fill=white,line width=.45pt] (0.006,0.950) -- (-0.410,1.190) -- (-0.826,0.950) -- (-0.826,0.470) -- (-0.410,0.230) -- (0.006,0.470) -- cycle;
\path[draw=gray!45,fill=white,line width=.45pt] (0.006,-0.470) -- (-0.410,-0.230) -- (-0.826,-0.470) -- (-0.826,-0.950) -- (-0.410,-1.190) -- (0.006,-0.950) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (0.416,0.240) -- (0.000,0.480) -- (-0.416,0.240) -- (-0.416,-0.240) -- (-0.000,-0.480) -- (0.416,-0.240) -- cycle;
\path[draw=gray!45,fill=white,line width=.45pt] (0.826,0.950) -- (0.410,1.190) -- (-0.006,0.950) -- (-0.006,0.470) -- (0.410,0.230) -- (0.826,0.470) -- cycle;
\path[draw=gray!45,fill=white,line width=.45pt] (0.826,-0.470) -- (0.410,-0.230) -- (-0.006,-0.470) -- (-0.006,-0.950) -- (0.410,-1.190) -- (0.826,-0.950) -- cycle;
\path[draw=gray!45,fill=white,line width=.45pt] (1.236,0.240) -- (0.820,0.480) -- (0.404,0.240) -- (0.404,-0.240) -- (0.820,-0.480) -- (1.236,-0.240) -- cycle;
\path[draw=gray!45,fill=white,line width=.45pt] (1.646,0.950) -- (1.230,1.190) -- (0.814,0.950) -- (0.814,0.470) -- (1.230,0.230) -- (1.646,0.470) -- cycle;
\path[draw=gray!45,fill=white,line width=.45pt] (1.646,-0.470) -- (1.230,-0.230) -- (0.814,-0.470) -- (0.814,-0.950) -- (1.230,-1.190) -- (1.646,-0.950) -- cycle;
\path[draw=gray!45,fill=white,line width=.45pt] (2.056,0.240) -- (1.640,0.480) -- (1.224,0.240) -- (1.224,-0.240) -- (1.640,-0.480) -- (2.056,-0.240) -- cycle;
\path[draw=gray!45,fill=white,line width=.45pt] (2.466,0.950) -- (2.050,1.190) -- (1.634,0.950) -- (1.634,0.470) -- (2.050,0.230) -- (2.466,0.470) -- cycle;\node[font=\scriptsize] at (0,0) {$f$};
\end{tikzpicture}


==> figures/figure_02.tikz <==
\begin{tikzpicture}[x=0.85cm,y=0.85cm,baseline=(current bounding box.center)]
\path[draw=gray!45,fill=white,line width=.45pt] (-0.814,-0.470) -- (-1.230,-0.230) -- (-1.646,-0.470) -- (-1.646,-0.950) -- (-1.230,-1.190) -- (-0.814,-0.950) -- cycle;
\path[draw=gray!45,fill=white,line width=.45pt] (-0.404,0.240) -- (-0.820,0.480) -- (-1.236,0.240) -- (-1.236,-0.240) -- (-0.820,-0.480) -- (-0.404,-0.240) -- cycle;
\path[draw=gray!45,fill=white,line width=.45pt] (0.006,0.950) -- (-0.410,1.190) -- (-0.826,0.950) -- (-0.826,0.470) -- (-0.410,0.230) -- (0.006,0.470) -- cycle;
\path[draw=gray!45,fill=white,line width=.45pt] (0.006,-0.470) -- (-0.410,-0.230) -- (-0.826,-0.470) -- (-0.826,-0.950) -- (-0.410,-1.190) -- (0.006,-0.950) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (0.416,0.240) -- (0.000,0.480) -- (-0.416,0.240) -- (-0.416,-0.240) -- (-0.000,-0.480) -- (0.416,-0.240) -- cycle;
\path[draw=gray!45,fill=white,line width=.45pt] (0.826,0.950) -- (0.410,1.190) -- (-0.006,0.950) -- (-0.006,0.470) -- (0.410,0.230) -- (0.826,0.470) -- cycle;
\path[draw=gray!45,fill=white,line width=.45pt] (0.826,-0.470) -- (0.410,-0.230) -- (-0.006,-0.470) -- (-0.006,-0.950) -- (0.410,-1.190) -- (0.826,-0.950) -- cycle;
\path[draw=gray!45,fill=white,line width=.45pt] (1.236,0.240) -- (0.820,0.480) -- (0.404,0.240) -- (0.404,-0.240) -- (0.820,-0.480) -- (1.236,-0.240) -- cycle;
\path[draw=gray!45,fill=white,line width=.45pt] (1.646,0.950) -- (1.230,1.190) -- (0.814,0.950) -- (0.814,0.470) -- (1.230,0.230) -- (1.646,0.470) -- cycle;\node[font=\scriptsize] at (0,0) {$(0,0,0)$};\node[font=\scriptsize] at (0,1.25) {$N(A,B,C)=(A-m,B-m,C-m)$};\node[font=\scriptsize] at (0,-1.35) {$m=\min(A,B,C)$};
\end{tikzpicture}


==> figures/figure_03.tikz <==
\begin{tikzpicture}[x=0.85cm,y=0.85cm,baseline=(current bounding box.center)]
\draw[thick,gray!75] (0.000,1.350) -- (1.169,0.675);
\draw[thick,gray!75] (1.169,0.675) -- (1.169,-0.675);
\draw[thick,gray!75] (1.169,-0.675) -- (0.000,-1.350);
\draw[thick,gray!75] (0.000,-1.350) -- (-1.169,-0.675);
\draw[thick,gray!75] (-1.169,-0.675) -- (-1.169,0.675);
\draw[thick,gray!75] (-1.169,0.675) -- (0.000,1.350);
\node[circle,fill=blue!70,minimum size=5pt,inner sep=0pt] at (0.000,1.350) {};\node[font=\scriptsize] at (0.000,1.688) {$ P_1 $};\node[circle,fill=red!75,minimum size=5pt,inner sep=0pt] at (1.169,0.675) {};\node[font=\scriptsize] at (1.461,0.844) {$ T_2 $};\node[circle,fill=blue!70,minimum size=5pt,inner sep=0pt] at (1.169,-0.675) {};\node[font=\scriptsize] at (1.461,-0.844) {$ P_3 $};\node[circle,fill=red!75,minimum size=5pt,inner sep=0pt] at (0.000,-1.350) {};\node[font=\scriptsize] at (0.000,-1.688) {$ T_4 $};\node[circle,fill=blue!70,minimum size=5pt,inner sep=0pt] at (-1.169,-0.675) {};\node[font=\scriptsize] at (-1.461,-0.844) {$ P_5 $};\node[circle,fill=red!75,minimum size=5pt,inner sep=0pt] at (-1.169,0.675) {};\node[font=\scriptsize] at (-1.461,0.844) {$ T_6 $};
\end{tikzpicture}


==> figures/figure_04.tikz <==
\begin{tikzpicture}[x=0.85cm,y=0.85cm,baseline=(current bounding box.center)]
\node[circle,fill=blue!70,minimum size=7pt,inner sep=0pt] (p) at (-1,0) {};\node[circle,fill=red!75,minimum size=7pt,inner sep=0pt] (t) at (1,0) {};\node[font=\small,below=6pt] at (p) {$P(u)$};\node[font=\small,below=6pt] at (t) {$T(u)$};\node[font=\scriptsize] at (0,1) {same numeric triple $u$};\node[font=\scriptsize] at (0,-1) {$P(u)\ne T(u)$};
\end{tikzpicture}


==> figures/figure_05.tikz <==
\begin{tikzpicture}[x=0.85cm,y=0.85cm,baseline=(current bounding box.center)]
\path[draw=gray!45,fill=cyan!20,line width=.45pt] (-0.001,0.415) -- (-0.720,0.830) -- (-1.439,0.415) -- (-1.439,-0.415) -- (-0.720,-0.830) -- (-0.001,-0.415) -- cycle;\path[draw=gray!45,fill=orange!20,line width=.45pt] (1.439,0.415) -- (0.720,0.830) -- (0.001,0.415) -- (0.001,-0.415) -- (0.720,-0.830) -- (1.439,-0.415) -- cycle;\draw[red!80!black,very thick] (0,-.415) -- (0,.415);\node[font=\scriptsize] at (-.72,0) {$f$};\node[font=\scriptsize] at (.72,0) {$g$};\node[font=\scriptsize] at (0,-1.2) {$e_f=e_g\ \Rightarrow\ e_f\oplus e_g=0$};
\end{tikzpicture}


==> figures/figure_06.tikz <==
\begin{tikzpicture}[x=0.85cm,y=0.85cm,baseline=(current bounding box.center)]
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (0.675,0.780) -- (0.338,0.975) -- (0.000,0.780) -- (0.000,0.390) -- (0.338,0.195) -- (0.675,0.390) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (1.351,-0.390) -- (1.013,-0.195) -- (0.675,-0.390) -- (0.675,-0.780) -- (1.013,-0.975) -- (1.351,-0.780) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (-0.675,-0.390) -- (-1.013,-0.195) -- (-1.351,-0.390) -- (-1.351,-0.780) -- (-1.013,-0.975) -- (-0.675,-0.780) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (-1.351,-0.390) -- (-1.689,-0.195) -- (-2.026,-0.390) -- (-2.026,-0.780) -- (-1.689,-0.975) -- (-1.351,-0.780) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (0.338,0.195) -- (0.000,0.390) -- (-0.338,0.195) -- (-0.338,-0.195) -- (-0.000,-0.390) -- (0.338,-0.195) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (2.026,0.780) -- (1.689,0.975) -- (1.351,0.780) -- (1.351,0.390) -- (1.689,0.195) -- (2.026,0.390) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (-0.675,0.780) -- (-1.013,0.975) -- (-1.351,0.780) -- (-1.351,0.390) -- (-1.013,0.195) -- (-0.675,0.390) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (0.000,0.780) -- (-0.338,0.975) -- (-0.675,0.780) -- (-0.675,0.390) -- (-0.338,0.195) -- (-0.000,0.390) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (1.689,0.195) -- (1.351,0.390) -- (1.013,0.195) -- (1.013,-0.195) -- (1.351,-0.390) -- (1.689,-0.195) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (0.675,-0.390) -- (0.338,-0.195) -- (0.000,-0.390) -- (0.000,-0.780) -- (0.338,-0.975) -- (0.675,-0.780) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (-1.013,0.195) -- (-1.351,0.390) -- (-1.689,0.195) -- (-1.689,-0.195) -- (-1.351,-0.390) -- (-1.013,-0.195) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (-0.338,0.195) -- (-0.675,0.390) -- (-1.013,0.195) -- (-1.013,-0.195) -- (-0.675,-0.390) -- (-0.338,-0.195) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (0.000,-0.390) -- (-0.338,-0.195) -- (-0.675,-0.390) -- (-0.675,-0.780) -- (-0.338,-0.975) -- (-0.000,-0.780) -- cycle;
\draw[black,line width=1.3pt] (0.675,0.780) -- (0.338,0.975);
\draw[black,line width=1.3pt] (0.338,0.975) -- (0.000,0.780);
\draw[black,line width=1.3pt] (0.338,0.195) -- (0.675,0.390);
\draw[black,line width=1.3pt] (0.675,0.390) -- (0.675,0.780);
\draw[black,line width=1.3pt] (1.013,-0.195) -- (0.675,-0.390);
\draw[black,line width=1.3pt] (0.675,-0.780) -- (1.013,-0.975);
\draw[black,line width=1.3pt] (1.013,-0.975) -- (1.351,-0.780);
\draw[black,line width=1.3pt] (1.351,-0.780) -- (1.351,-0.390);
\draw[black,line width=1.3pt] (-1.351,-0.780) -- (-1.013,-0.975);
\draw[black,line width=1.3pt] (-1.013,-0.975) -- (-0.675,-0.780);
\draw[black,line width=1.3pt] (-1.689,-0.195) -- (-2.026,-0.390);
\draw[black,line width=1.3pt] (-2.026,-0.390) -- (-2.026,-0.780);
\draw[black,line width=1.3pt] (-2.026,-0.780) -- (-1.689,-0.975);
\draw[black,line width=1.3pt] (-1.689,-0.975) -- (-1.351,-0.780);
\draw[black,line width=1.3pt] (0.338,-0.195) -- (0.338,0.195);
\draw[black,line width=1.3pt] (2.026,0.780) -- (1.689,0.975);
\draw[black,line width=1.3pt] (1.689,0.975) -- (1.351,0.780);
\draw[black,line width=1.3pt] (1.351,0.780) -- (1.351,0.390);
\draw[black,line width=1.3pt] (1.689,0.195) -- (2.026,0.390);
\draw[black,line width=1.3pt] (2.026,0.390) -- (2.026,0.780);
\draw[black,line width=1.3pt] (-0.675,0.780) -- (-1.013,0.975);
\draw[black,line width=1.3pt] (-1.013,0.975) -- (-1.351,0.780);
\draw[black,line width=1.3pt] (-1.351,0.780) -- (-1.351,0.390);
\draw[black,line width=1.3pt] (0.000,0.780) -- (-0.338,0.975);
\draw[black,line width=1.3pt] (-0.338,0.975) -- (-0.675,0.780);
\draw[black,line width=1.3pt] (1.351,0.390) -- (1.013,0.195);
\draw[black,line width=1.3pt] (1.013,0.195) -- (1.013,-0.195);
\draw[black,line width=1.3pt] (1.351,-0.390) -- (1.689,-0.195);
\draw[black,line width=1.3pt] (1.689,-0.195) -- (1.689,0.195);
\draw[black,line width=1.3pt] (0.675,-0.390) -- (0.338,-0.195);
\draw[black,line width=1.3pt] (0.000,-0.780) -- (0.338,-0.975);
\draw[black,line width=1.3pt] (0.338,-0.975) -- (0.675,-0.780);
\draw[black,line width=1.3pt] (-1.351,0.390) -- (-1.689,0.195);
\draw[black,line width=1.3pt] (-1.689,0.195) -- (-1.689,-0.195);
\draw[black,line width=1.3pt] (-0.675,-0.780) -- (-0.338,-0.975);
\draw[black,line width=1.3pt] (-0.338,-0.975) -- (-0.000,-0.780);
\end{tikzpicture}


==> figures/figure_07.tikz <==
\begin{tikzpicture}[x=0.85cm,y=0.85cm,baseline=(current bounding box.center)]
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (0.675,0.780) -- (0.338,0.975) -- (0.000,0.780) -- (0.000,0.390) -- (0.338,0.195) -- (0.675,0.390) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (1.013,-0.975) -- (0.675,-0.780) -- (0.338,-0.975) -- (0.338,-1.365) -- (0.675,-1.560) -- (1.013,-1.365) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (1.351,-0.390) -- (1.013,-0.195) -- (0.675,-0.390) -- (0.675,-0.780) -- (1.013,-0.975) -- (1.351,-0.780) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (4.053,0.780) -- (3.715,0.975) -- (3.377,0.780) -- (3.377,0.390) -- (3.715,0.195) -- (4.053,0.390) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (-0.338,-0.975) -- (-0.675,-0.780) -- (-1.013,-0.975) -- (-1.013,-1.365) -- (-0.675,-1.560) -- (-0.338,-1.365) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (-1.013,0.195) -- (-1.351,0.390) -- (-1.689,0.195) -- (-1.689,-0.195) -- (-1.351,-0.390) -- (-1.013,-0.195) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (-0.338,0.195) -- (-0.675,0.390) -- (-1.013,0.195) -- (-1.013,-0.195) -- (-0.675,-0.390) -- (-0.338,-0.195) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (1.013,1.365) -- (0.675,1.560) -- (0.338,1.365) -- (0.338,0.975) -- (0.675,0.780) -- (1.013,0.975) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (1.013,0.195) -- (0.675,0.390) -- (0.338,0.195) -- (0.338,-0.195) -- (0.675,-0.390) -- (1.013,-0.195) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (-0.338,1.365) -- (-0.675,1.560) -- (-1.013,1.365) -- (-1.013,0.975) -- (-0.675,0.780) -- (-0.338,0.975) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (-0.675,-0.390) -- (-1.013,-0.195) -- (-1.351,-0.390) -- (-1.351,-0.780) -- (-1.013,-0.975) -- (-0.675,-0.780) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (-0.675,0.780) -- (-1.013,0.975) -- (-1.351,0.780) -- (-1.351,0.390) -- (-1.013,0.195) -- (-0.675,0.390) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (0.000,0.780) -- (-0.338,0.975) -- (-0.675,0.780) -- (-0.675,0.390) -- (-0.338,0.195) -- (-0.000,0.390) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (1.351,0.780) -- (1.013,0.975) -- (0.675,0.780) -- (0.675,0.390) -- (1.013,0.195) -- (1.351,0.390) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (1.689,0.195) -- (1.351,0.390) -- (1.013,0.195) -- (1.013,-0.195) -- (1.351,-0.390) -- (1.689,-0.195) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (0.338,-0.975) -- (0.000,-0.780) -- (-0.338,-0.975) -- (-0.338,-1.365) -- (-0.000,-1.560) -- (0.338,-1.365) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (0.675,-0.390) -- (0.338,-0.195) -- (0.000,-0.390) -- (0.000,-0.780) -- (0.338,-0.975) -- (0.675,-0.780) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (3.715,0.195) -- (3.377,0.390) -- (3.040,0.195) -- (3.040,-0.195) -- (3.377,-0.390) -- (3.715,-0.195) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (4.391,0.195) -- (4.053,0.390) -- (3.715,0.195) -- (3.715,-0.195) -- (4.053,-0.390) -- (4.391,-0.195) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (0.338,1.365) -- (0.000,1.560) -- (-0.338,1.365) -- (-0.338,0.975) -- (-0.000,0.780) -- (0.338,0.975) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (0.000,-0.390) -- (-0.338,-0.195) -- (-0.675,-0.390) -- (-0.675,-0.780) -- (-0.338,-0.975) -- (-0.000,-0.780) -- cycle;
\draw[black,line width=1.3pt] (0.000,0.390) -- (0.338,0.195);
\draw[black,line width=1.3pt] (0.338,-1.365) -- (0.675,-1.560);
\draw[black,line width=1.3pt] (0.675,-1.560) -- (1.013,-1.365);
\draw[black,line width=1.3pt] (1.013,-1.365) -- (1.013,-0.975);
\draw[black,line width=1.3pt] (1.013,-0.975) -- (1.351,-0.780);
\draw[black,line width=1.3pt] (1.351,-0.780) -- (1.351,-0.390);
\draw[black,line width=1.3pt] (4.053,0.780) -- (3.715,0.975);
\draw[black,line width=1.3pt] (3.715,0.975) -- (3.377,0.780);
\draw[black,line width=1.3pt] (3.377,0.780) -- (3.377,0.390);
\draw[black,line width=1.3pt] (4.053,0.390) -- (4.053,0.780);
\draw[black,line width=1.3pt] (-1.013,-0.975) -- (-1.013,-1.365);
\draw[black,line width=1.3pt] (-1.013,-1.365) -- (-0.675,-1.560);
\draw[black,line width=1.3pt] (-0.675,-1.560) -- (-0.338,-1.365);
\draw[black,line width=1.3pt] (-1.351,0.390) -- (-1.689,0.195);
\draw[black,line width=1.3pt] (-1.689,0.195) -- (-1.689,-0.195);
\draw[black,line width=1.3pt] (-1.689,-0.195) -- (-1.351,-0.390);
\draw[black,line width=1.3pt] (-0.338,-0.195) -- (-0.338,0.195);
\draw[black,line width=1.3pt] (1.013,1.365) -- (0.675,1.560);
\draw[black,line width=1.3pt] (0.675,1.560) -- (0.338,1.365);
\draw[black,line width=1.3pt] (1.013,0.975) -- (1.013,1.365);
\draw[black,line width=1.3pt] (0.338,0.195) -- (0.338,-0.195);
\draw[black,line width=1.3pt] (-0.338,1.365) -- (-0.675,1.560);
\draw[black,line width=1.3pt] (-0.675,1.560) -- (-1.013,1.365);
\draw[black,line width=1.3pt] (-1.013,1.365) -- (-1.013,0.975);
\draw[black,line width=1.3pt] (-1.351,-0.390) -- (-1.351,-0.780);
\draw[black,line width=1.3pt] (-1.351,-0.780) -- (-1.013,-0.975);
\draw[black,line width=1.3pt] (-1.013,0.975) -- (-1.351,0.780);
\draw[black,line width=1.3pt] (-1.351,0.780) -- (-1.351,0.390);
\draw[black,line width=1.3pt] (-0.338,0.195) -- (-0.000,0.390);
\draw[black,line width=1.3pt] (1.351,0.780) -- (1.013,0.975);
\draw[black,line width=1.3pt] (1.351,0.390) -- (1.351,0.780);
\draw[black,line width=1.3pt] (1.689,0.195) -- (1.351,0.390);
\draw[black,line width=1.3pt] (1.351,-0.390) -- (1.689,-0.195);
\draw[black,line width=1.3pt] (1.689,-0.195) -- (1.689,0.195);
\draw[black,line width=1.3pt] (-0.338,-1.365) -- (-0.000,-1.560);
\draw[black,line width=1.3pt] (-0.000,-1.560) -- (0.338,-1.365);
\draw[black,line width=1.3pt] (0.338,-0.195) -- (0.000,-0.390);
\draw[black,line width=1.3pt] (3.377,0.390) -- (3.040,0.195);
\draw[black,line width=1.3pt] (3.040,0.195) -- (3.040,-0.195);
\draw[black,line width=1.3pt] (3.040,-0.195) -- (3.377,-0.390);
\draw[black,line width=1.3pt] (3.377,-0.390) -- (3.715,-0.195);
\draw[black,line width=1.3pt] (4.391,0.195) -- (4.053,0.390);
\draw[black,line width=1.3pt] (3.715,-0.195) -- (4.053,-0.390);
\draw[black,line width=1.3pt] (4.053,-0.390) -- (4.391,-0.195);
\draw[black,line width=1.3pt] (4.391,-0.195) -- (4.391,0.195);
\draw[black,line width=1.3pt] (0.338,1.365) -- (0.000,1.560);
\draw[black,line width=1.3pt] (0.000,1.560) -- (-0.338,1.365);
\draw[black,line width=1.3pt] (0.000,-0.390) -- (-0.338,-0.195);
\end{tikzpicture}


==> figures/figure_08.tikz <==
\begin{tikzpicture}[x=0.85cm,y=0.85cm,baseline=(current bounding box.center)]
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (0.675,0.780) -- (0.338,0.975) -- (0.000,0.780) -- (0.000,0.390) -- (0.338,0.195) -- (0.675,0.390) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (1.013,-0.975) -- (0.675,-0.780) -- (0.338,-0.975) -- (0.338,-1.365) -- (0.675,-1.560) -- (1.013,-1.365) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (1.351,-0.390) -- (1.013,-0.195) -- (0.675,-0.390) -- (0.675,-0.780) -- (1.013,-0.975) -- (1.351,-0.780) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (4.053,0.780) -- (3.715,0.975) -- (3.377,0.780) -- (3.377,0.390) -- (3.715,0.195) -- (4.053,0.390) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (-0.338,-0.975) -- (-0.675,-0.780) -- (-1.013,-0.975) -- (-1.013,-1.365) -- (-0.675,-1.560) -- (-0.338,-1.365) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (-1.013,0.195) -- (-1.351,0.390) -- (-1.689,0.195) -- (-1.689,-0.195) -- (-1.351,-0.390) -- (-1.013,-0.195) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (-0.338,0.195) -- (-0.675,0.390) -- (-1.013,0.195) -- (-1.013,-0.195) -- (-0.675,-0.390) -- (-0.338,-0.195) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (1.013,1.365) -- (0.675,1.560) -- (0.338,1.365) -- (0.338,0.975) -- (0.675,0.780) -- (1.013,0.975) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (1.013,0.195) -- (0.675,0.390) -- (0.338,0.195) -- (0.338,-0.195) -- (0.675,-0.390) -- (1.013,-0.195) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (-0.338,1.365) -- (-0.675,1.560) -- (-1.013,1.365) -- (-1.013,0.975) -- (-0.675,0.780) -- (-0.338,0.975) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (-0.675,-0.390) -- (-1.013,-0.195) -- (-1.351,-0.390) -- (-1.351,-0.780) -- (-1.013,-0.975) -- (-0.675,-0.780) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (-0.675,0.780) -- (-1.013,0.975) -- (-1.351,0.780) -- (-1.351,0.390) -- (-1.013,0.195) -- (-0.675,0.390) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (0.000,0.780) -- (-0.338,0.975) -- (-0.675,0.780) -- (-0.675,0.390) -- (-0.338,0.195) -- (-0.000,0.390) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (1.351,0.780) -- (1.013,0.975) -- (0.675,0.780) -- (0.675,0.390) -- (1.013,0.195) -- (1.351,0.390) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (1.689,0.195) -- (1.351,0.390) -- (1.013,0.195) -- (1.013,-0.195) -- (1.351,-0.390) -- (1.689,-0.195) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (0.338,-0.975) -- (0.000,-0.780) -- (-0.338,-0.975) -- (-0.338,-1.365) -- (-0.000,-1.560) -- (0.338,-1.365) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (0.675,-0.390) -- (0.338,-0.195) -- (0.000,-0.390) -- (0.000,-0.780) -- (0.338,-0.975) -- (0.675,-0.780) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (3.715,0.195) -- (3.377,0.390) -- (3.040,0.195) -- (3.040,-0.195) -- (3.377,-0.390) -- (3.715,-0.195) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (4.391,0.195) -- (4.053,0.390) -- (3.715,0.195) -- (3.715,-0.195) -- (4.053,-0.390) -- (4.391,-0.195) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (0.338,1.365) -- (0.000,1.560) -- (-0.338,1.365) -- (-0.338,0.975) -- (-0.000,0.780) -- (0.338,0.975) -- cycle;
\path[draw=gray!45,fill=cyan!17,line width=.45pt] (0.000,-0.390) -- (-0.338,-0.195) -- (-0.675,-0.390) -- (-0.675,-0.780) -- (-0.338,-0.975) -- (-0.000,-0.780) -- cycle;
\draw[red!80!black,line width=1.3pt] (0.000,0.390) -- (0.338,0.195);
\draw[red!80!black,line width=1.3pt] (0.338,-1.365) -- (0.675,-1.560);
\draw[red!80!black,line width=1.3pt] (0.675,-1.560) -- (1.013,-1.365);
\draw[red!80!black,line width=1.3pt] (1.013,-1.365) -- (1.013,-0.975);
\draw[red!80!black,line width=1.3pt] (1.013,-0.975) -- (1.351,-0.780);
\draw[red!80!black,line width=1.3pt] (1.351,-0.780) -- (1.351,-0.390);
\draw[red!80!black,line width=1.3pt] (4.053,0.780) -- (3.715,0.975);
\draw[red!80!black,line width=1.3pt] (3.715,0.975) -- (3.377,0.780);
\draw[red!80!black,line width=1.3pt] (3.377,0.780) -- (3.377,0.390);
\draw[red!80!black,line width=1.3pt] (4.053,0.390) -- (4.053,0.780);
\draw[red!80!black,line width=1.3pt] (-1.013,-0.975) -- (-1.013,-1.365);
\draw[red!80!black,line width=1.3pt] (-1.013,-1.365) -- (-0.675,-1.560);
\draw[red!80!black,line width=1.3pt] (-0.675,-1.560) -- (-0.338,-1.365);
\draw[red!80!black,line width=1.3pt] (-1.351,0.390) -- (-1.689,0.195);
\draw[red!80!black,line width=1.3pt] (-1.689,0.195) -- (-1.689,-0.195);
\draw[red!80!black,line width=1.3pt] (-1.689,-0.195) -- (-1.351,-0.390);
\draw[red!80!black,line width=1.3pt] (-0.338,-0.195) -- (-0.338,0.195);
\draw[red!80!black,line width=1.3pt] (1.013,1.365) -- (0.675,1.560);
\draw[red!80!black,line width=1.3pt] (0.675,1.560) -- (0.338,1.365);
\draw[red!80!black,line width=1.3pt] (1.013,0.975) -- (1.013,1.365);
\draw[red!80!black,line width=1.3pt] (0.338,0.195) -- (0.338,-0.195);
\draw[red!80!black,line width=1.3pt] (-0.338,1.365) -- (-0.675,1.560);
\draw[red!80!black,line width=1.3pt] (-0.675,1.560) -- (-1.013,1.365);
\draw[red!80!black,line width=1.3pt] (-1.013,1.365) -- (-1.013,0.975);
\draw[red!80!black,line width=1.3pt] (-1.351,-0.390) -- (-1.351,-0.780);
\draw[red!80!black,line width=1.3pt] (-1.351,-0.780) -- (-1.013,-0.975);
\draw[red!80!black,line width=1.3pt] (-1.013,0.975) -- (-1.351,0.780);
\draw[red!80!black,line width=1.3pt] (-1.351,0.780) -- (-1.351,0.390);
\draw[red!80!black,line width=1.3pt] (-0.338,0.195) -- (-0.000,0.390);
\draw[red!80!black,line width=1.3pt] (1.351,0.780) -- (1.013,0.975);
\draw[red!80!black,line width=1.3pt] (1.351,0.390) -- (1.351,0.780);
\draw[red!80!black,line width=1.3pt] (1.689,0.195) -- (1.351,0.390);
\draw[red!80!black,line width=1.3pt] (1.351,-0.390) -- (1.689,-0.195);
\draw[red!80!black,line width=1.3pt] (1.689,-0.195) -- (1.689,0.195);
\draw[red!80!black,line width=1.3pt] (-0.338,-1.365) -- (-0.000,-1.560);
\draw[red!80!black,line width=1.3pt] (-0.000,-1.560) -- (0.338,-1.365);
\draw[red!80!black,line width=1.3pt] (0.338,-0.195) -- (0.000,-0.390);
\draw[red!80!black,line width=1.3pt] (3.377,0.390) -- (3.040,0.195);
\draw[red!80!black,line width=1.3pt] (3.040,0.195) -- (3.040,-0.195);
\draw[red!80!black,line width=1.3pt] (3.040,-0.195) -- (3.377,-0.390);
\draw[red!80!black,line width=1.3pt] (3.377,-0.390) -- (3.715,-0.195);
\draw[red!80!black,line width=1.3pt] (4.391,0.195) -- (4.053,0.390);
\draw[red!80!black,line width=1.3pt] (3.715,-0.195) -- (4.053,-0.390);
\draw[red!80!black,line width=1.3pt] (4.053,-0.390) -- (4.391,-0.195);
\draw[red!80!black,line width=1.3pt] (4.391,-0.195) -- (4.391,0.195);
\draw[red!80!black,line width=1.3pt] (0.338,1.365) -- (0.000,1.560);
\draw[red!80!black,line width=1.3pt] (0.000,1.560) -- (-0.338,1.365);
\draw[red!80!black,line width=1.3pt] (0.000,-0.390) -- (-0.338,-0.195);
\end{tikzpicture}

